Policy Gradient Methods for Non-Markovian Reinforcement Learning

We study policy gradient methods for reinforcement learning in non-Markovian decision processes (NMDPs), where observations and rewards depend on the entire interaction history. To handle this dependence, the agent maintains an internal state that is recursively updated to provide a compact summary of past observations and actions. In contrast to approaches that treat the agent state dynamics as fixed or learn it via predictive objectives, we propose a reward-centric formulation that jointly optimizes the agent state dynamics and the control policy to maximize the expected cumulative reward. To this end, we consider a class of Agent State-Markov (ASM) policies, comprising an agent state dynamics and a control policy that maps the agent state to actions. We establish a novel policy gradient theorem for ASM policies, extending the classical policy gradient results from the Markovian setting to episodic and infinite-horizon discounted NMDPs. Building on this gradient expression, we propose the Agent State-Markov Policy Gradient (ASMPG) algorithm, which leverages the recursive structure of the agent state dynamics for efficient optimization. We establish finite-time and almost sure convergence guarantees, and empirically demonstrate that, on a range of non-Markovian tasks, ASMPG outperforms baselines that learn state representations via predictive objectives.

==> figures/chatbot_example.tex <==
\begin{tikzpicture}[
    >=Latex,
    x=0.88cm,
    y=0.80cm,
    font=\normalsize,
    obs/.style={draw, rounded corners=2pt, thick, fill=blue!18, minimum width=3.8cm, minimum height=1.45cm, align=center},
    act/.style={draw, rounded corners=2pt, thick, fill=green!20, minimum width=3.5cm, minimum height=1.2cm, align=center},
    st/.style={draw, rounded corners=2pt, thick, fill=orange!20, minimum width=4.0cm, minimum height=1.2cm, align=center},
    upd/.style={draw, rounded corners=2pt, thick, draw=violet!80!black, fill=violet!18, minimum width=3.8cm, minimum height=1.6cm, align=center},
    envbox/.style={draw=blue!80!black, rounded corners=6pt, thick, inner sep=10pt},
    agentbox/.style={draw=orange!85!black, rounded corners=6pt, thick, inner sep=8pt},
    lab/.style={font=\normalsize, align=center}
]

% Loop nodes
\node[act] (A) at (-3.6,0) {Chatbot response\\[1mm] $A_t \sim \phi_t(\cdot \mid S_t)$};
\node[upd] (U) at (3.6,0) {State update, $\nu_t$\\[1mm] $S_{t+1} \sim \nu_{t+1}(S_t, A_t, O_{t+1})$};
\node[obs] (O) at (0,2.75) {Next user utterance\\[1mm] $O_{t+1} \sim p_t(\cdot \mid O_{1:t}, A_{1:t})$};

% Group boxes
\node[blue!80!black, font=\bfseries\normalsize] at ($(O.north)+(0,0.5)$) {Non-Markovian environment};
\coordinate (AGENTLOOPL) at ($ (A.south west) + (-0.1,-1.2) $);
\coordinate (AGENTLOOPR) at ($ (U.south east) + (0.1,-1.2) $);
\node[agentbox, fit=(A)(U)(AGENTLOOPL)(AGENTLOOPR),
      label={[orange!85!black, yshift=-6pt]below:\bfseries\normalsize Agent}] (AGENTLOOP) {};

% Loop arrows
\draw[->, thick]
    ($(A.east)+(0,0.18)$) -- node[above, lab] {$A_t$} ($(U.west)+(0,0.18)$);

\draw[->, thick, rounded corners=10pt]
    (A.north) |- (O.west);

\draw[->, thick, rounded corners=10pt]
    (O.east) -- ++(0.45,0) -| node[pos=0.72, right, lab] {$O_{t+1}$} (U.north);

\draw[->, thick, rounded corners=10pt]
    (U.south) -- ++(0,-1.15) -| node[pos=0.75, left, lab] {$S_t$} (A.south);
\node[font=\normalsize, align=center, fill=white, inner sep=1pt] at (-1.9,-1.35) {Dialogue summary\\state};

\draw[->, thick, rounded corners=10pt]
    (U.south) -- ++(0,-1.15) -- ++(-3.0,0) -- node[pos=0.5, left, lab] {$S_t$} ++(0,1.85) -- ($(U.west)+(0,-0.38)$);
\end{tikzpicture}

==> figures/cheesemaze_figure.tex <==
\begin{tikzpicture}[x=1cm,y=0.9cm]

% Top row
\node[state] (s0) at (0,2) {0};
\node[state] (s1) at (1,2) {1};
\node[state] (s2) at (2,2) {2};
\node[state] (s3) at (3,2) {3};
\node[state] (s4) at (4,2) {4};

% Middle row
\node[state] (s5) at (0,1) {5};
\node[state] (s6) at (2,1) {6};
\node[state] (s7) at (4,1) {7};

% Bottom row
\node[state] (s8) at (0,0) {8};
\node[goalstate] (s10) at (2,0) {10};
\node[state] (s9) at (4,0) {9};

% Horizontal edges (top row)
\draw[thick] (s0) -- (s1);
\draw[thick] (s1) -- (s2);
\draw[thick] (s2) -- (s3);
\draw[thick] (s3) -- (s4);

% Vertical edges
\draw[thick] (s0) -- (s5);
\draw[thick] (s2) -- (s6);
\draw[thick] (s4) -- (s7);

\draw[thick] (s5) -- (s8);
\draw[thick] (s6) -- (s10);
\draw[thick] (s7) -- (s9);

% Observation labels
\node[obslabel, above=1mm of s0] {$o=0$};
\node[obslabel, above=1mm of s1] {$o=1$};
\node[obslabel, above=1mm of s2] {$o=2$};
\node[obslabel, above=1mm of s3] {$o=1$};
\node[obslabel, above=1mm of s4] {$o=3$};

\node[obslabel, left=1mm of s5] {$o=4$};
\node[obslabel, right=1mm of s6] {$o=4$};
\node[obslabel, right=1mm of s7] {$o=4$};

\node[obslabel, below=1mm of s8] {$o=5$};
\node[obslabel, below=1mm of s9] {$o=5$};
\node[obslabel, below=1mm of s10] {$o=6$};

% Start note
\node[align=center, font=\small] at (2,-1.3)
{Start states: $0,\dots,9$ uniformly \\ Goal state: $10$};

\end{tikzpicture}

==> figures/hallway_nav_figure.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

% Draw outer accessible cells (7 x 4)
\foreach \x in {0,...,6} {
    \foreach \y in {0,...,3} {
        \draw[gray!50] (\x,\y) rectangle ++(1,1);
    }
}

% Blocked cells
\fill[black!25] (1,1) rectangle ++(1,1);
\fill[black!25] (2,1) rectangle ++(1,1);
\fill[black!25] (1,2) rectangle ++(1,1);
\fill[black!25] (2,2) rectangle ++(1,1);

\fill[black!25] (4,1) rectangle ++(1,1);
\fill[black!25] (5,1) rectangle ++(1,1);
\fill[black!25] (4,2) rectangle ++(1,1);
\fill[black!25] (5,2) rectangle ++(1,1);

% Thick boundary around blocked cells
\draw[thick] (1,1) rectangle (3,3);
\draw[thick] (4,1) rectangle (6,3);

% Start positions (corners)
\node[font=\scriptsize] at (0.5,3.5) {$S$};
\node[font=\scriptsize] at (6.5,3.5) {$S$};
\node[font=\scriptsize] at (0.5,0.5) {$S$};
\node[font=\scriptsize] at (6.5,0.5) {$S$};

% Goal
\fill[yellow!40] (3,2) rectangle ++(1,1);
\draw[thick] (3,2) rectangle ++(1,1);
\node at (3.5,2.5) {$G$};

% Labels
\node[align=center, font=\small] at (3.5,-0.8)
{$s$ denotes possible start locations \\ Observation: local wall pattern in N/E/S/W \\ Actions: North, East, South, West};

\end{tikzpicture}
